Deterministic 3SUM-Hardness

As one of the three main pillars of fine-grained complexity theory, the 3SUM problem explains the hardness of many diverse polynomial-time problems via fine-grained reductions. Many of these reductions are either directly based on or heavily inspired by P\u{a}tra\c{s}cu's framework involving additive hashing and are thus randomized. Some selected reductions were derandomized in previous work [Chan, He; SOSA'20], but the current techniques are limited and a major fraction of the reductions remains randomized. In this work we gather a toolkit aimed to derandomize reductions based on additive hashing. Using this toolkit, we manage to derandomize almost all known 3SUM-hardness reductions. As technical highlights we derandomize the hardness reductions to (offline) Set Disjointness, (offline) Set Intersection and Triangle Listing -- these questions were explicitly left open in previous work [Kopelowitz, Pettie, Porat; SODA'16]. The few exceptions to our work fall into a special category of recent reductions based on structure-versus-randomness dichotomies. We expect that our toolkit can be readily applied to derandomize future reductions as well. As a conceptual innovation, our work thereby promotes the theory of deterministic 3SUM-hardness. As our second contribution, we prove that there is a deterministic universe reduction for 3SUM. Specifically, using additive hashing it is a standard trick to assume that the numbers in 3SUM have size at most $n^3$. We prove that this assumption is similarly valid for deterministic algorithms.

==> figures/reductions.tex <==
% \begin{figure}[p]
%     \vspace{-1cm}
%     \hspace{-12pt}
%     \begin{tikzpicture}[
%         problem/.style={
%             font=\footnotesize,
%             text width=2.6cm,
%             align=center,
%             draw,
%             rectangle,
%             rounded corners
%         },
%         reduction/.style={thick, shorten >=1mm, >=latex},
%         deterministic/.style={reduction},
%         randomized/.style={reduction, dashed},
%         every edge quotes/.style={auto, font=\footnotesize, align=center},
%         region/.style={
%             very thick,
%             inner sep=3mm,
%             draw,
%             rounded corners
%         },
%         region caption/.style={
%             font=\footnotesize,
%         }
%     ]

%     \matrix[
%         nodes={problem},
%         column sep={4.5cm, between origins},
%         row sep={1.3cm, between origins}
%     ]{
%         % row 1
%         \node (geom) {\emph{many geometric problems}}; &
%         \node (ji) {Jumbled Indexing}; &
%         \node (haus) {Hausdorff Distance\\under Translation}; &
%         \node (dyns) {\emph{many dynamic problems}}; \\
        
%         % row 2
%         &
%         &
%         \node (kers) {$k$-Enclosing Rectangle\\Subset Sum}; &
%         \\

%         % row 3
%         &
%         &
%         &
%         \node (tric) {Triangle Collection}; \\
        
%         % row 4
%         &
%         \node (c3sum) {Convolution 3SUM}; &
%         \node (0tri) {Zero Triangle}; &
%         \node (mtri) {Matching Triangles}; &
%         \\
        
%         % row 5
%         & & & \\

%         % row 6
%         &
%         &
%         &
%         \node (db) {\emph{many database problems}}; \\

%         % row 6
%         &
%         \node (seti) {Set Intersection}; &
%         \node (tl) {Triangle Listing}; &
%         \node (dmog) {Dictionary Matching\\with One Gap}; \\

%         % row 7
%         \node (3sum) {3SUM}; &
%         &
%         &
%         \node (ecgt) {Connectivity\\in Graph Timelines}; \\
        
%         % row 8
%         &
%         \node (setd) {Set Disjointness}; &
%         \node (aet) {All-Edges Triangle}; &
%         \node (rq) {\emph{many range query problems}}; \\
        
%         % row 9
%         & & &
%         \\

%         % row 10
%         &
%         &
%         &
%         \node (0sub) {Zero 3-Star,\\Zero 3-Matching}; \\
        
%         % row 11
%         &
%         \node (ldt) {3-Linear Degeneracy Testing}; &
%         &
%         \node (ai3s) {All-Numbers 3SUM}; \\
        
%         % row 12
%         \node (frds) {Fully retroactive 3SUM data structure}; &
%         \node (gc) {Grammar-Compressed Linear Algebra}; &
%         \node (la) {Local Alignment}; &
%         \\

%         % row 13
%         &
%         \node (dkm) {Dynamic $k$\=/Mismatch}; &
%         \node (cwit) {Convolution Witnesses}; &
%         \node (l4c) {Listing 4-Cycles,\\Distance Oracles}; \\

%         % row 14
%         \node (hppt) {Hamming Pattern Matching \\ under Polynomial Transformation}; &
%         \node (oabs) {Odd Abelian Square}; &
%         \node (mono) {Monochromatic Convolution}; &
%         \node (4ldt) {$4$-Linear Degeneracy Testing}; \\
%     };


%     \draw (3sum) edge[->, randomized, sloped, bend left=5, pos=0.9, "\cite{AbboudBF23,JinX23}"] (l4c);
%     \draw (3sum) edge[->, randomized, sloped, bend left=5, pos=0.86, "\cite{JinX23}"] (4ldt);
%     \draw (3sum) edge[->, randomized, sloped, bend left=15, "\cite{Patrascu10}"] (c3sum);
%     \draw (3sum) edge[->, deterministic, sloped, bend left=30, "\cite{ChanH20}"] (c3sum);
%     \draw (3sum) edge[->, randomized, sloped, bend right=15, swap, pos=0.87, "\cite{AbboudWW14}"] (la);
%     \draw (3sum) edge[->, randomized, sloped, bend right=15, swap, pos=0.89, "\cite{GoldsteinKLP16}"] (cwit);
%     \draw (c3sum) edge[->, deterministic, sloped, "\cite{WilliamsW13}"] (0tri);
%     \draw (c3sum) edge[->, deterministic, sloped, "\cite{AmirCLL14}"] (ji);
%     \draw (3sum) edge[->, deterministic, sloped, bend right=17, very near end, "\cite{WilliamsW18}"] (ai3s);
%     \draw (3sum) edge[->, deterministic, sloped, bend right=17, very near end, "\cite{AbboudL13}"] (0sub);
%     \draw (c3sum) edge[->, randomized, sloped, "\cite{Patrascu10}"] (tl);
%     \draw (c3sum) edge[->, deterministic, sloped, bend left=20, "\cite{ChanH19}"] (kers);
%     \draw (3sum) edge[->, randomized, sloped, bend left=20, "\cite{KopelowitzPP16}"] (seti);
%     \draw (3sum) edge[->, randomized, sloped, bend left=20, "\cite{KopelowitzPP16}"] (setd);
%     \draw (tl) edge[->, deterministic, sloped, "\cite{AmirKLPPS19}"] (dmog);
%     \draw (tl) edge[->, deterministic, sloped, "\cite{KarczmarzL15}"] (ecgt);
%     \draw (tl) edge[->, deterministic, sloped, near start, text width=2cm, bend left=35, "\cite{NgoNRR14,KhamisNRR16,BringmannC22,KhamisCKO22}"] (db);
%     \draw (3sum) edge[->, deterministic, sloped, pos=0.45, "\cref{thm:set-intersection}"] (seti);
%     \draw (3sum) edge[->, deterministic, sloped, pos=0.55, "\cref{thm:set-disjointness}"] (setd);
%     \draw (seti) edge[->, deterministic, sloped, "\cite{KopelowitzPP16}"] (tl);
%     \draw (setd) edge[->, deterministic, sloped, "\cite{KopelowitzPP16}"] (aet);
%     \draw (3sum) edge[->, randomized, sloped, swap, bend right=15, very near end, "\cite{AbboudBBK20}"] (gc.west);
%     \draw (3sum) edge[->, randomized, sloped, bend right=15, swap, very near end, "\cite{DGS20}"] (ldt.west);
%     \draw (3sum) edge[->, randomized, sloped, swap, bend right=20, very near end, "\cite{CliffordGK0U22}"] (dkm.west);
%     \draw (3sum) edge[->, deterministic, sloped, bend right=15, "\cite{ButmanCCJLPPS13}"] (hppt);
%     \draw (3sum) edge[->, deterministic, sloped, swap, "\cite{ChenDGWXY18}"] (frds);
%     \draw (3sum) edge[->, deterministic, sloped, text width=8cm, "\cite{GajentaanO95,BergGO97,ArkinCHMSSY98,BoseKT98,Erickson99,AbellanasHIKLMPS01,BarequetH01,SossEO03,ArchambaultEK05,EricksonHM06,CheongEH07,AronovH08}"] (geom);
%     \draw (aet) edge[->, deterministic, sloped, "\cite{DurajK0W20}"] (rq);
%     \draw (3sum) edge[->, randomized, sloped, bend right=20, swap, very near end, "\cite{RadoszewskiRSWZ21}"] (oabs.west);
%     \draw (c3sum) edge[->, deterministic, sloped, bend left=25, "\cite{BringmannN21b}"] (haus);
%     \draw (0tri) edge[->, deterministic, sloped, "\cite{AbboudWY18}"] (mtri);
%     \draw (0tri) edge[->, deterministic, sloped, "\cite{AbboudWY18}"] (tric);
%     \draw (tric) edge[->, deterministic, text width=1.3cm, "\cite{AbboudWY18,Dahlgaard16}"] (dyns);
%     \draw (3sum) edge[->, randomized, sloped, bend right=20, swap, pos=0.9, "\cite{LincolnPW20}"] (mono);

%     \node[region, fit=(ji)(haus)(mtri), gray] (r1) {};
%     \node[region, fit=(setd)(aet)(db), red] (r2) {};
%     \node[region, fit=(0sub)(ai3s), gray] (r3) {};
%     \node[region, fit=(ldt)(oabs), red] (r4) {};
%     \node[region, fit=(la)(mono), red] (r5) {};
%     \node[region, fit=(l4c)(4ldt), blue!50!black] (r6) {};
%     \node[region, fit=(geom)(hppt), gray] (r7) {};
    
%     \node[region caption, gray, above right=0cm and 0cm of r1, anchor=south east] {\textbf{(C)} Reductions via Convolution 3SUM; derandomized by~\cite{ChanH20}};
%     \node[region caption, red, align=flush right, above right=0cm and 0cm of r2, anchor=south east] {\textbf{(D)} Reductions via Set Disjointness or\\Set Intersection; newly derandomized};
%     \node[region caption, gray, align=flush right, above right=0cm and 0cm of r3, anchor=south east] {\textbf{(S)} Derandomized by the deterministic\\self-reduction~\cite{LincolnWWW16,GronlundP18}};
%     \node[region caption, red, align=center, text width=3.4cm, below=0cm of r4, anchor=north] {\textbf{(U)} Derandomized by deterministic universe reductions (\cref{sec:univ-reduction})};
%     \node[region caption, red, align=center, text width=3.4cm, below=0cm of r5, anchor=north] {\textbf{(A)} New ad-hoc\\derandomizations (\cref{sec:local-alignment,sec:mono-conv,sec:conv-witness})};
%     \node[region caption, blue!50!black, align=center, text width=3.4cm, below=0cm of r6, anchor=north] {\textbf{(R)} Still randomized};
%     \node[region caption, gray, align=center, text width=3.4cm, below=0cm of r7, anchor=north] {\textbf{(O)} Originally deterministic};
% \end{tikzpicture}
% \caption{Fine-grained reductions from 3SUM. Solid edges depict deterministic reductions, and dashed edges depict randomized reductions. Our contribution is that we derandomize all red regions.} \label{fig:reductions}
% \end{figure}7


\begin{figure}[p]
    \vspace{-1cm}
    \hspace{-12pt}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \begin{center}
    \begin{tikzpicture}[
        problem/.style={
            font=\fontsize{9}{9.5}\selectfont,
            text width=2.4cm,
            align=center,
            % draw,
            fill=white,
            rectangle,
            rounded corners
        },
        reduction/.style={
            thick,
            shorten >=1mm,
            >=latex,
            rounded corners=0.7mm
        },
        deterministic/.style={reduction},
        randomized/.style={reduction, dotted},
        every edge quotes/.style={auto, font=\fontsize{7}{7}\selectfont, align=center},
        region/.style={
            inner sep=3mm,
            fill,
            rounded corners
        },
        region caption/.style={
            font=\fontsize{9}{9.5}\selectfont,
        }
    ]

    % horizontal space between two boxes
    \def\xsep{1.65cm}

    % vertical space between two related boxes
    \def\ysep{0.25cm}

    % vertical space between two unrelated boxes
    \def\ygap{2.1cm}

    % distance between two related reduction arrows
    \def\edgesep{0.11cm}

    % distance between two unrelated reduction arrows
    \def\edgegap{0.22cm}

    % length of the diagonally placed reduction labels
    \def\diaglabellen{1cm}

    \begin{pgfonlayer}{foreground}
        \begin{scope}[every node/.style={problem}]
            \node (hppt) {Hamming Pattern Matching\\under Polynomial Transformation};
            \node[above=2 * \ysep of hppt, anchor=south] (frds) {Fully Retroactive\\3SUM Data Structure};
    
            \node[below right=0cm and \xsep of hppt, anchor=south west] (oabs) {Odd Abelian Square};
            \node[above=\ysep of oabs, anchor=south] (dkm) {Dynamic $k$\=/Mismatch};
            \node[above=\ysep of dkm, anchor=south] (gc) {Grammar-Compressed Linear Algebra};
            \node[above=\ysep of gc, anchor=south] (ldt) {3-Linear Degeneracy Testing};
    
            \node[below right=0cm and \xsep of oabs, anchor=south west] (mono) {Monochromatic Convolution};
            \node[above=\ysep of mono, anchor=south] (cwit) {Convolution Witnesses};
            \node[above=\ysep of cwit, anchor=south] (la) {Local Alignment};
    
            \node[below right=0cm and \xsep of mono, anchor=south west] (4ldt) {$4$-Linear Degeneracy Testing};
            \node[above=\ysep of 4ldt, anchor=south] (l4c) {Listing 4-Cycles,\\Distance Oracles};
    
            \node[above=\ygap of l4c, anchor=south] (ai3s) {All-Numbers 3SUM};
            \node[above=\ysep of ai3s, anchor=south] (0sub) {Zero 3-Star,\\Zero 3-Matching};
    
            \node[above=\ygap of 0sub, anchor=south] (rq) {\emph{Many range query problems}};
            \node[left=\xsep of rq, anchor=east] (aet) {All-Edges Triangle};
            \node[left=\xsep of aet, anchor=east] (setd) {Set Disjointness};
            \node[above=\ysep of rq, anchor=south] (ecgt) {Connectivity\\in Graph Timelines};
            \node[above=\ysep of ecgt, anchor=south] (dmog) {Dictionary Matching\\with One Gap};
            \node[above=\ysep of dmog, anchor=south] (db) {\emph{Many database problems}};
            \node[left=\xsep of dmog, anchor=east] (tl) {Triangle Listing};
            \node[left=\xsep of tl, anchor=east] (seti) {\vphantom{j}Set Intersection};
    
            \node[above=\ygap of db, anchor=south] (mtri) {Matching Triangles};
            \node[above=\ysep of mtri, anchor=south] (tric) {Triangle Collection};
            \node[above=2cm of tric, anchor=south] (dyns) {\emph{Many dynamic\\problems}};
            \node[above left=0cm and \xsep of dyns, anchor=north east] (haus) {Hausdorff Distance\\under Translation};
            \node[below=\ysep of haus, anchor=north] (kers) {$k$-Enclosing Rectangle\\Subset Sum};
            \node[left=\xsep of mtri, anchor=east] (0tri) {Zero Triangle};
            \node[left=\xsep of 0tri, anchor=east] (c3sum) {Convolution 3SUM};
            \node[above left=0cm and \xsep of haus, anchor=north east] (ji) {Jumbled Indexing};
    
            \node[above left=0cm and \xsep of ji, anchor=north east] (geom) {\emph{Many geometric\\problems}};
    
            \node[anchor=east] (3sum) at ($(seti.south west)!0.5!(setd.north west) + (-\xsep, 0)$) {3SUM};
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={region, opacity=0.8}]
            \node[PaleBlue, fit=(geom)(hppt)] (region O) {};
            \node[PaleBlue, fit=(ji)(haus)(mtri)] (region C) {};
            \node[PaleBlue, fit=(0sub)(ai3s)] (region S) {};
            \node[Yellow, fit=(setd)(aet)(db)] (region D) {};
            \node[Yellow, fit=(ldt)(oabs)] (region U) {};
            \node[Yellow, fit=(la)(mono)] (region A) {};
            \node[DarkBlue, fit=(l4c)(4ldt)] (region R) {};
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw[<-, randomized] (0sub.north west)
            to["\cite{AbboudL13}", sloped, swap] ++(-\diaglabellen, \diaglabellen)
            coordinate (0sub label)
            -| ($(3sum) + (.9cm, 0)$)
            coordinate (0sub end);
        \draw[<-, randomized]
            let \p1 = (ai3s.north west), \p2 = ($(0sub label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{WilliamsW18}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (ai3s label)
            -| ($(0sub end) + (-\edgesep, 0)$)
            coordinate (ai3s end);
        \draw[<-, randomized]
            let \p1 = (l4c.north west), \p2 = ($(ai3s label) + (-\edgegap, -\edgegap)$)
            in (\x1, \y1)
            to[text width=1.1cm, "\cite{AbboudBF23,JinX23}", near end, sloped] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (l4c label)
            -| ($(ai3s end) + (-\edgegap, 0)$)
            coordinate (l4c end);
        \draw[<-, randomized]
            let \p1 = (4ldt.north west), \p2 = ($(l4c label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{JinX23}", near end, sloped] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (4ldt label)
            -| ($(l4c end) + (-\edgesep, 0)$)
            coordinate (4ldt end);

        \draw[<-, randomized]
            let \p1 = (la.north west), \p2 = ($(4ldt label) + (-\edgegap, -\edgegap)$)
            in (\x1, \y1)
            to["\cite{AbboudWW14}", sloped, swap] ++(-\diaglabellen, \diaglabellen)
            -- (\x1 - \diaglabellen, \y2)
            coordinate (la label)
            -| ($(4ldt end) + (-\edgegap, 0)$)
            coordinate (la end);
        \draw[<-, randomized]
            let \p1 = (cwit.north west), \p2 = ($(la label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{GoldsteinKLP16}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (cwit label)
            -| ($(la end) + (-\edgesep, 0)$)
            coordinate (cwit end);
        \draw[<-, randomized]
            let \p1 = (mono.north west), \p2 = ($(cwit label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{LincolnPW20}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (mono label)
            -| ($(cwit end) + (-\edgesep, 0)$)
            coordinate (mono end);

        \draw[<-, randomized]
            let \p1 = (ldt.north west), \p2 = ($(mono label) + (-\edgegap, -\edgegap)$)
            in (\x1, \y1)
            to["\cite{DGS20}", sloped, swap] ++(-\diaglabellen, \diaglabellen)
            -- (\x1 - \diaglabellen, \y2)
            coordinate (ldt label)
            -| ($(mono end) + (-\edgegap, 0)$)
            coordinate (ldt end);
        \draw[<-, randomized]
            let \p1 = (gc.north west), \p2 = ($(ldt label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{AbboudBBK20}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (gc label)
            -| ($(ldt end) + (-\edgesep, 0)$)
            coordinate (gc end);
        \draw[<-, randomized]
            let \p1 = (dkm.north west), \p2 = ($(gc label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{CliffordGK0U22}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (dkm label)
            -| ($(gc end) + (-\edgesep, 0)$)
            coordinate (dkm end);
        \draw[<-, randomized]
            let \p1 = (oabs.north west), \p2 = ($(dkm label) + (-\edgesep, -\edgesep)$)
            in (\x1, \y1)
            to["\cite{RadoszewskiRSWZ21}", sloped, swap] ++(\x2 - \x1, \x1 - \x2)
            -- (\x2, \y2)
            coordinate (oabs label)
            -| ($(dkm end) + (-\edgesep, 0)$)
            coordinate (oabs end);
        
        \draw[->, deterministic]
            let \p1 = ($(oabs end) + (-\edgegap, 0)$), \p2 = (frds.north)
            in (\x1, \y1)
            coordinate (frds end)
            to[sloped, pos=.84, "\cite{ChenDGWXY18}"] (\x1, \y2);
        \draw[->, deterministic]
            let \p1 = ($(frds end) + (-\edgesep, 0)$), \p2 = (hppt.north)
            in (\x1, \y1)
            to[swap, sloped, pos=.63, "\cite{ButmanCCJLPPS13}"] (\x1, \y2);

        \draw[->, deterministic]
            let \p1 = ($(3sum.north) + (-.5cm, 0)$), \p2 = (geom.south)
            in (\x1, \y1)
            coordinate (geom end)
            to[sloped, text width=8cm, "\cite{GajentaanO95,BergGO97,ArkinCHMSSY98,BoseKT98,Erickson99,AbellanasHIKLMPS01,BarequetH01,SossEO03,ArchambaultEK05,EricksonHM06,CheongEH07,AronovH08}"] (\x1, \y2);

        \draw[->, randomized]
            let \p1 = ($(geom end) + (\edgegap, 0)$), \p2 = ($(c3sum.south west) + (0, 1.414 * \edgesep)$)
            in (\x1, \y1)
            coordinate (c3sum end1)
            -- (\x1, \y2 - \x2 + \x1)
            to[sloped, "\cite{Patrascu10}"] (\x2, \y2);
        \draw[->, deterministic]
            let \p1 = ($(c3sum end1) + (\edgesep, 0)$), \p2 = (c3sum.south west)
            in (\x1, \y1)
            coordinate (c3sum end2)
            -- (\x1, \y2 - \x2 + \x1)
            to[sloped, swap, "\cite{ChanH20}"] (\x2, \y2);

        \draw[->, randomized]
            let \p1 = ($(c3sum end2) + (\edgegap, 0)$), \p2 = ($(seti.west) + (0, .5 * \edgesep)$)
            in (\x1, \y1)
            coordinate (seti end1)
            -- (\x1 + \y2 - \y1, \y2)
            to[sloped, "\cite{KopelowitzPP16}"] (\x2, \y2);
        \draw[->, deterministic]
            let \p1 = ($(seti end1) + (1.414 * \edgesep, 0)$), \p2 = ($(seti.west) + (0, -.5 * \edgesep)$)
            in (\x1, \y1)
            coordinate (seti end2)
            -- (\x1 + \y2 - \y1, \y2)
            to[sloped, swap, "Thm.~\ref{thm:set-intersection}"] (\x2, \y2);
        \draw[->, randomized]
            let \p1 = ($(3sum.east) + (0, .5 * \edgesep)$), \p2 = (setd.north west)
            in (\x1, \y1)
            -- (\x2 - \y1 + \y2, \y1)
            to[sloped, "\cite{KopelowitzPP16}"] (\x2, \y2);
        \draw[->, deterministic]
            let \p1 = ($(3sum.east) + (0, -.5 * \edgesep)$), \p2 = ($(setd.north west) + (0, -1.414 * \edgesep)$)
            in (\x1, \y1)
            -- (\x2 - \y1 + \y2, \y1)
            to[sloped, swap, "Thm.~\ref{thm:set-disjointness}"] (\x2, \y2);

        \draw (c3sum) edge[->, deterministic, sloped, "\cite{WilliamsW13}"] (0tri);
        \draw[->, deterministic]
            let \p1 = ($(c3sum.north) + (-\edgesep, 0)$), \p2 = (ji.south)
            in (\x1, \y1)
            to [sloped, "\cite{AmirCLL14}"] (\x1, \y2);
        \draw[->, deterministic]
            let \p1 = (c3sum.north), \p2 = (haus.west)
            in (\x1, \y1)
            -- (\x1, \y2 - \x2 + \x1)
            coordinate (haus mid)
            to[sloped, "\cite{BringmannN21b}"] (\x2, \y2);
        \draw[->, deterministic]
            let \p1 = ($(c3sum.north) + (\edgesep, 0)$), \p2 = ($(haus mid) + (0, -0.414 * \edgesep)$), \p3 = (kers.west)
            in (\x1, \y1)
            -- (\x1, \y2)
            -- (\x1 + \y3 - \y2, \y3)
            to[sloped, swap, "\cite{ChanH19}"] (\x3, \y3);
        \draw[->, randomized]
            let \p1 = (c3sum.south), \p2 = (tl.north)
            in (\x1, \y1)
            to[sloped, "\cite{Patrascu10}"] (\x1 + \y1 - \y2, \y2);
        
        \draw (tl) edge[->, deterministic, sloped, swap, "\cite{AmirKLPPS19}"] (dmog);
        \draw[->, deterministic]
            let \p1 = (tl.315), \p2 = (ecgt.west)
            in (\x1, \y1)
            -- (\x1 + \y1 - \y2, \y2)
            to[sloped, swap, "\cite{KarczmarzL15}"] (ecgt);
        \draw[->, deterministic]
            let \p1 = (tl.45), \p2 = (db.west)
            in (\x1, \y1)
            -- (\x1 + \y2 - \y1, \y2)
            to[sloped, swap, text width=2cm, pos=0.4, "\cite{NgoNRR14,KhamisNRR16,BringmannC22,KhamisCKO22}"] (\x2, \y2);
        \draw (seti) edge[->, deterministic, sloped, "\cite{KopelowitzPP16}"] (tl);
        \draw (setd) edge[->, deterministic, sloped, "\cite{KopelowitzPP16}"] (aet);

        \draw (aet) edge[->, deterministic, sloped, "\cite{DurajK0W20}"] (rq);
        \draw (0tri) edge[->, deterministic, sloped, "\cite{AbboudWY18}"] (mtri);
        \draw[->, deterministic]
            let \p1 = (0tri.45), \p2 = (tric.west)
            in (\x1, \y1)
            -- (\x1 + \y2 - \y1, \y2)
            to[sloped, "\cite{AbboudWY18}"] (\x2, \y2);
        \draw (tric) edge[->, deterministic, sloped, text width=1.3cm, "\cite{AbboudWY18,Dahlgaard16}"] (dyns);
    \end{pgfonlayer}
    
    \node[region caption, PaleBlue, above right=0cm and 0cm of region C, anchor=south east] {\textbf{(C)} Reductions via Convolution 3SUM; derandomized by~\cite{ChanH20}};
    \node[region caption, Yellow, align=flush right, above right=0cm and 0cm of region D, anchor=south east] {\textbf{(D)} Reductions via Set Disjointness or\\Set Intersection; newly derandomized};
    \node[region caption, PaleBlue, align=flush right, above right=0cm and 0cm of region S, anchor=south east] {\textbf{(S)} Derandomized by the\\det.~self-reduction\\\cite{LincolnWWW16,GronlundP18}};
    \node[region caption, Yellow, align=center, text width=3.4cm, above=0cm of region U, anchor=south] {\textbf{(U)} Derandomized by deterministic universe reductions (\cref{sec:univ-reduction})};
    \node[region caption, Yellow, align=center, text width=3.4cm, above=0cm of region A, anchor=south] {\textbf{(A)} New ad-hoc\\derandomizations (\cref{sec:local-alignment,sec:mono-conv,sec:conv-witness})};
    \node[region caption, DarkBlue, align=center, text width=3.4cm, above=0cm of region R, anchor=south] {\textbf{(R)} Still randomized};
    \node[region caption, PaleBlue, align=center, above left=0cm and 0cm of region O, anchor=south west] {\textbf{(O)} Originally det.};
\end{tikzpicture}
\end{center}
\caption{Fine-grained reductions from 3SUM. Solid edges depict deterministic reductions, and dotted edges depict randomized reductions. Our contribution is that we derandomize all yellow regions.} \label{fig:reductions}
\end{figure}
